On the Pitfalls of Learning with Limited Data: A Facial Expression Recognition Case Study

Deep learning models need large amounts of data for training. In video recognition and classification, significant advances were achieved with the introduction of new large databases. However, the creation of large-databases for training is infeasible in several scenarios. Thus, existing or small collected databases are typically joined and amplified to train these models. Nevertheless, training neural networks on limited data is not straightforward and comes with a set of problems. In this paper, we explore the effects of stacking databases, model initialization, and data amplification techniques when training with limited data on deep learning models' performance. We focused on the problem of Facial Expression Recognition from videos. We performed an extensive study with four databases at a different complexity and nine deep-learning architectures for video classification. We found that (i) complex training sets translate better to more stable test sets when trained with transfer learning and synthetically generated data, but their performance yields a high variance; (ii) training with more detailed data translates to more stable performance on novel scenarios (albeit with lower performance); (iii) merging heterogeneous data is not a straightforward improvement, as the type of augmentation and initialization is crucial; (iv) classical data augmentation cannot fill the holes created by joining largely separated datasets; and (v) inductive biases help to bridge the gap when paired with synthetic data, but this data is not enough when working with standard initialization techniques.

==> imgs/auto_ablation/boxplot.tex <==

\begin{tikzpicture}%
\begin{groupplot}[%
  group style = {
    group size=2 by 4,
    horizontal sep = .5em,
    vertical sep = 1em,
    x descriptions at=edge bottom,
    y descriptions at=edge left,
  },
  width=.85\linewidth,
  height=5cm,
  cycle list/Set3-9,
  boxplot/draw direction=y,
  enlarge x limits=.02,
  xmajorgrids,
  xticklabels = {RI, FT, RI+DA, FT+DA, RI+SD, FT+SD},
  ylabel style = {align=center},
  ymin = 0,
  ymax = 1,
  boxplot={
    draw position={1/10 + Floor(\plotnumofactualtype/9) + 1/10*mod(\plotnumofactualtype,9)},
    box extend=0.05,
  },
  every boxplot/.style={mark=*,every mark/.append style={mark size=1pt}},
  xtick={0,1,2,...,6},
  x tick label as interval,
  x tick label style={
    align=center
  },
  legend entries = {{VGG16-LSTM}, {InceptionV3-LSTM},{ResNet18-LSTM},{ResNet101-LSTM},{C3D},{C3D-Block-LSTM},{I3D},{ResNet3D-18},{ResNet3D-101}},
  legend to name={grouplegend},
  legend style={
    font=\scriptsize,
    legend columns=9,
    draw=none,
  },
]
\def\myplots{}
\foreach \dbname in {CK, MMI, OULU, MUG}{%
  \ifdefstring{\dbname}{CK}{\def\dbnameshow{CK+}}{\def\dbnameshow{\dbname}}
  \foreach \folder [count=\i] in {auto_ablation,cross_kfold_ablation}{%
    \ifnum \i=1
    \xappto\myplots{\noexpand\nextgroupplot[ylabel={\dbnameshow\noexpand\\Accuracy (\%)}]}
    \else
    \xappto\myplots{\noexpand\nextgroupplot[]}
    \fi
    \pgfplotstableread[col sep=comma]{./imgs/\folder/metadata.csv}\metadb
    \pgfplotstableforeachcolumnelement{config}\of\metadb\as\config{%
      \xappto\myplots{%
        \noexpand\begingroup
        \noexpand\pgfplotstableread[col sep=comma]{./tablesv2/\folder/\dbname/\config.csv}\noexpand\csvdata
        \noexpand\pgfplotstabletranspose\noexpand\csvdata{\noexpand\csvdata}   
      }
      \foreach \n in {1,...,9} {%
        \xappto\myplots{\noexpand\addplot+[boxplot, fill, draw=black!50] table[y index=\n] {\noexpand\csvdata};}
      }
      \xappto\myplots{\noexpand\endgroup}
    }
  }
}\myplots%
\end{groupplot}%
\path (group c1r1.north east) -- node[above, yshift=0cm]{\pgfplotslegendfromname{grouplegend}} (group c2r1.north west);
\end{tikzpicture}

==> imgs/auto_ablation/boxplot_model_and_datasets_unfied.tex <==

\begin{tikzpicture}%
\begin{groupplot}[%
  group style = {
    group size=1 by 1,
    horizontal sep = 1.5em,
    vertical sep = 1.5em,
    x descriptions at=edge bottom,
    y descriptions at=edge left,
  },
  width=.85\linewidth,
  height=5cm,
  cycle list/Set3,
  cycle list={
    Set3-E, Set3-F
  },
  boxplot/draw direction=y,
  enlarge x limits=0.04,
  xmajorgrids,
  xticklabels = {RI, FT, RI+DA, FT+DA, RI+SD, FT+SD},
  ylabel style = {align=center},
  ylabel = {Accuracy (\%)},
  ymin = 0,
  ymax = 1,
  boxplot={
    draw position={1/3 + Floor(\plotnumofactualtype/2) + 1/3*mod(\plotnumofactualtype,2)},
    box extend=0.25,
  },
  every boxplot/.style={mark=*,every mark/.append style={mark size=1pt}},
  xtick={0,1,2,...,6},
  x tick label as interval,
  x tick label style={
    align=center
  },
  legend entries = {{Single}, {Merged}},
  legend to name={grouplegend},
  legend style={
    font=\scriptsize,
    legend columns=2,
    draw=none,
  },
]
\def\myplots{}
\xappto\myplots{\noexpand\nextgroupplot[]}
\pgfplotstableread[col sep=comma]{./imgs/auto_ablation_merge_models_and_datasets/metadata.csv}\metadb
\pgfplotstableforeachcolumnelement{config}\of\metadb\as\config{%
  \foreach \folder [count=\i] in {auto_ablation_merge_models_and_datasets,cross_kfold_ablation_merge_models_and_datasets}{%
    \xappto\myplots{%
      \noexpand\begingroup
      \noexpand\pgfplotstableread[col sep=comma]{./tablesv2/\folder/\config.csv}\noexpand\csvdata
      \noexpand\pgfplotstabletranspose\noexpand\csvdata{\noexpand\csvdata}
      \noexpand\addplot+[boxplot, fill, draw=black!50] table[y index=1] {\noexpand\csvdata};
      \noexpand\endgroup
    }
  }
}
\myplots%
\end{groupplot}%
\path (group c1r1.north east) -- node[above, yshift=0cm]{\pgfplotslegendfromname{grouplegend}} (group c1r1.north west);
\end{tikzpicture}

==> imgs/auto_ablation/boxplot_model_unfied.tex <==

\begin{tikzpicture}%
\begin{groupplot}[%
  group style = {
    group size=2 by 2,
    horizontal sep = 1.5em,
    vertical sep = 3em,
    x descriptions at=edge bottom,
    y descriptions at=edge left,
  },
  width=.85\linewidth,
  height=5cm,
  cycle list/Set3,
  cycle list={
    Set3-E, Set3-F
  },
  boxplot/draw direction=y,
  enlarge x limits=.04,
  xmajorgrids,
  xticklabels = {RI, FT, RI+DA, FT+DA, RI+SD, FT+SD},
  ylabel style = {align=center},
  ylabel = {Accuracy (\%)},
  ymin = 0,
  ymax = 1,
  boxplot={
    draw position={1/3 + Floor(\plotnumofactualtype/2) + 1/3*mod(\plotnumofactualtype,2)},
    box extend=0.25,
  },
  every boxplot/.style={mark=*,every mark/.append style={mark size=1pt}},
  xtick={0,1,2,...,6},
  x tick label as interval,
  x tick label style={
    align=center
  },
  legend entries = {{Single}, {Merged}},
  legend to name={grouplegend},
  legend style={
    font=\scriptsize,
    legend columns=2,
    draw=none,
  },
]
\def\myplots{}
\foreach \dbname [count=\j]in {CK, MMI, OULU, MUG}{%
  \ifdefstring{\dbname}{CK}{\def\dbnameshow{CK+}}{\ifdefstring{\dbname}{OULU}{\def\dbnameshow{OULU-Casia}}{\def\dbnameshow{\dbname}}}
  \xappto\myplots{\noexpand\nextgroupplot[title={\dbnameshow}]}
  
  \pgfplotstableread[col sep=comma]{./imgs/auto_ablation_merge_models/metadata.csv}\metadb
  \pgfplotstableforeachcolumnelement{config}\of\metadb\as\config{%
    \foreach \folder [count=\i] in {auto_ablation_merge_models,cross_kfold_ablation_merge_models}{%
      \xappto\myplots{%
        \noexpand\begingroup
        \noexpand\pgfplotstableread[col sep=comma]{./tablesv2/\folder/\dbname/\config.csv}\noexpand\csvdata
        \noexpand\pgfplotstabletranspose\noexpand\csvdata{\noexpand\csvdata}
        \noexpand\addplot+[boxplot, fill, draw=black!50] table[y index=1] {\noexpand\csvdata};
        \noexpand\endgroup
      }
    }
  }
}\myplots%
\end{groupplot}%
\path (group c1r1.north east) -- node[above, yshift=0cm]{\pgfplotslegendfromname{grouplegend}} (group c2r1.north west);
\end{tikzpicture}

==> imgs/cross_1vall/mean.tex <==

\begin{tikzpicture}
\begin{groupplot}[
  group style = {
    group size=5 by 1,
    horizontal sep = .4em,
    x descriptions at=edge bottom,
    y descriptions at=edge left,
  },
  width=0.5\linewidth,
  height=5cm,
  cycle list/Set3-4,
  boxplot/draw direction=y,
  enlarge x limits=.05,
  xmajorgrids,
  ylabel = {Accuracy (\%)},
  ymin = 0,
  ymax = 1,
  boxplot={
    draw position={1/5 + Floor(\plotnumofactualtype/4) + 1/5*mod(\plotnumofactualtype,4)},
    box extend=0.125,
  },
  xtick={0,1,2,...,5},
  x tick label as interval,
  x tick label style={
    align=center
  },
  legend entries = {{FT}, {FT+DA}, {FT+SD}, {FT+DA+SD}},
  legend to name={grouplegend},
  legend style={
    font=\footnotesize,
    legend columns=4,
    draw=none,
  },
]

\nextgroupplot[
xlabel={CK+},
  xticklabels = {MMI, OULU, MUG, AFEW},
]

\pgfplotsinvokeforeach{MMI, OULU, MUG, AFEW}{
  \def\dbname{#1}
  \pgfplotstableread[col sep=comma]{./tablesv2/cross_1vall/boxplot/CK/\dbname.csv}\csvdata
  \pgfplotstabletranspose\datatransposed{\csvdata}   
  
  \foreach \n in {1,...,4} {
    \addplot+[boxplot, fill, draw=black!50] table[y index=\n] {\datatransposed};
  }
}


\nextgroupplot[
  xlabel={MMI},
  xticklabels = {CK+, OULU, MUG, AFEW},
]

\pgfplotsinvokeforeach{CK, OULU, MUG, AFEW}{
  \def\dbname{#1}
  \pgfplotstableread[col sep=comma]{./tablesv2/cross_1vall/boxplot/MMI/\dbname.csv}\csvdata
  \pgfplotstabletranspose\datatransposed{\csvdata}   
  
  \foreach \n in {1,...,4} {
    \addplot+[boxplot, fill, draw=black!50] table[y index=\n] {\datatransposed};
  }
}


\nextgroupplot[
  xlabel={OULU},
  xticklabels = {CK+, MMI, MUG, AFEW},
]

\pgfplotsinvokeforeach{CK, MMI, MUG, AFEW}{
  \def\dbname{#1}
  \pgfplotstableread[col sep=comma]{./tablesv2/cross_1vall/boxplot/OULU/\dbname.csv}\csvdata
  \pgfplotstabletranspose\datatransposed{\csvdata}   
  
  \foreach \n in {1,...,4} {
    \addplot+[boxplot, fill, draw=black!50] table[y index=\n] {\datatransposed};
  }
}


\nextgroupplot[
  xlabel={MUG},
  xticklabels = {CK+, MMI, OULU, AFEW},
]

\pgfplotsinvokeforeach{CK, MMI, OULU, AFEW}{
	\def\dbname{#1}
	\pgfplotstableread[col sep=comma]{./tablesv2/cross_1vall/boxplot/MUG/\dbname.csv}\csvdata
	\pgfplotstabletranspose\datatransposed{\csvdata}   

	\foreach \n in {1,...,4} {
	  \addplot+[boxplot, fill, draw=black!50] table[y index=\n] {\datatransposed};
	}
}

\nextgroupplot[
xlabel={AFEW},
xticklabels = {CK+, MMI, OULU, MUG},
]

\pgfplotsinvokeforeach{CK, MMI, OULU, MUG}{
	\def\dbname{#1}
	\pgfplotstableread[col sep=comma]{./tablesv2/cross_1vall/boxplot/AFEW/\dbname.csv}\csvdata
	\pgfplotstabletranspose\datatransposed{\csvdata}   
	
	\foreach \n in {1,...,4} {
		\addplot+[boxplot, fill, draw=black!50] table[y index=\n] {\datatransposed};
	}
}

\end{groupplot}
\path (group c1r1.north east) -- node[above, yshift=0cm]{\pgfplotslegendfromname{grouplegend}} (group c5r1.north west);
\end{tikzpicture}


==> imgs/emotion_evolution.tex <==
\begin{tikzpicture}%
\pgfplotsset{cycle list/Set3}%
\def\n{14}%
\def\step{1}%
\def\offset{0.024}%
\pgfmathsetmacro{\rto}{1/(\n+1)}%
\foreach \i in {0,...,\n}{%
	\node (e\i) at (\i*\step,2)%
	{\includegraphics[width=\rto\linewidth]{./imgs/emotion/\i.jpg}};%
}
\draw plot[domain=(-\step/2):(\n*\step+\step/2),smooth] (\x,{\gauss{(\n*\step)/2}{3.5}{\x}{10}});%
\draw[thick, line width=0.50mm,|-|] (-\step/2,0) -- (\n*\step+\step/2,0);%
\draw (3*\step, 1.5pt) -- (3*\step,-1.5pt) node[anchor=north] {Onset};%
\draw[densely dotted] (3*\step, 0) -- (3*\step, 0.4);%
\draw (7*\step, 1.5pt) -- (7*\step,-1.5pt) node[anchor=north] {Apex};%
\draw[densely dotted] (7*\step, 0) -- (7*\step, 1.1);%
\draw (11*\step, 1.5pt) -- (11*\step,-1.5pt) node[anchor=north] {Offset};%
\draw[densely dotted] (11*\step, 0) -- (11*\step, 0.4);%
\draw[thick, line width=0.50mm,|-|, color=Set3-D] (-\step/2,-0.75) -- ({(\n*\step)/2 + \offset},-0.75) node[midway, below, color=black] {CK+};%
\draw[densely dotted, color=Set3-D] ((-\step/2+\offset,-0.9) -- ((-\step/2+\offset,-0.20 );%
\draw[densely dotted, color=Set3-D] ({(\n*\step)/2},-0.9) -- ({(\n*\step)/2},-0.45 );%
\draw[densely dotted, color=Set3-D] ({(\n*\step)/2},-0.25) -- ({(\n*\step)/2},-0.1 );%
\draw[thick, line width=0.50mm,|-|, color=Set3-E] (-\step/2,-1.5) -- ({(\n*\step+\step/2)/3},-1.5);%
\draw[thick, line width=0.50mm,-, color=Set3-E] ({(\n*\step+\step/2)/3},-1.5) -- ({2*(\n*\step+\step/2)/3},-1.5) node[midway, below, color=black] {AFEW};%
\draw[thick, line width=0.50mm,|-|, color=Set3-E] ({2*(\n*\step+\step/2)/3},-1.5) -- ({(\n*\step+\step/2)},-1.5);%
\draw[densely dotted, color=Set3-E] ((-\step/2+\offset,-1.5) -- ((-\step/2+\offset,-0.95);%
\draw[densely dotted, color=Set3-E] (({((\n*\step+\step/2)/3) - \offset},-1.5) -- (({((\n*\step+\step/2)/3) - \offset}, -0.80 );%
\draw[densely dotted, color=Set3-E] (({((\n*\step+\step/2)/3) - \offset},-0.7) -- (({((\n*\step+\step/2)/3) - \offset}, 0.8 );%
\draw[densely dotted, color=Set3-E] (({2*(\n*\step+\step/2)/3 + \offset},-1.5) -- (({2*(\n*\step+\step/2)/3 + \offset}, 0.70 );%
\draw[densely dotted, color=Set3-E] (({(\n*\step+\step/2) - \offset},-1.5) -- (({(\n*\step+\step/2) - \offset}, -0.20 );%
\draw[thick, line width=0.50mm,|-|, color=Set3-A] (-\step/2,-2.25) -- ({(\n*\step+\step/2)},-2.25) node[midway, below, color=black] {MUG, MMI, OULU-CASIA};%
\draw[densely dotted, color=Set3-A] ((-\step/2+\offset,-2.2) -- ((-\step/2+\offset,-1.7 );%
\draw[densely dotted, color=Set3-A] (({(\n*\step+\step/2) - \offset},-2.2) -- (({(\n*\step+\step/2) - \offset}, -1.7 );%
\end{tikzpicture}%

